Beautiful Majorana Higgses at Colliders

We investigate a novel collider signature within the minimal Left-Right Symmetric Model, featuring a Higgs sector composed of a bi-doublet and two triplets. Our study focuses on a region of the parameter space where the $SU(2)_R$ charged gauge boson $W_R$ lies in the multi-TeV regime (3-100 TeV) and the additional Higgs states play a significant role. In this scenario, a heavy neutral Higgs boson $\Delta$ with a dominant $SU(2)_R$ triplet component can be produced in association with either a Standard Model Higgs boson or a massive weak boson. The subsequent decay of the heavy Higgs into Majorana neutrinos $N$ results in displaced lepton signatures, providing a striking manifestation of lepton number violation. Additionally, we explore how the production of $b$-jets in these processes can enhance hadron-collider sensitivity to such signals. A particularly compelling channel, $pp \to b \bar b NN$, offers the exciting possibility of simultaneously probing the spontaneous mass origin of both Dirac fermions and Majorana states. Based on an optimised event selection strategy and state-of-the-art Monte Carlo simulations, we outline the expected reach at the HL-LHC and future colliders. Our findings demonstrate that this channel probes a region of parameter space where the neutral Higgs triplet and heavy neutrino masses are relatively light ($m_\Delta \lesssim 250$ GeV, $m_N \lesssim 80$ GeV), indirectly constraining the $W_R$ boson to the deep multi-TeV domain, with sensitivity extending up to 70-80 TeV, effectively turning the LHC into a precision machine.

==> figures/fig_gg_hD_box.tex <==
\begin{fmffile}{fig_gg_hD_box}
  \fmfframe(3,12)(10,12){ % padding (L,T)(R,B)
  \begin{fmfgraph*}(160,50) % dimensions (WH)
    % line style
    \fmfset{wiggly_len}{12} % boson wavelength
    \fmfset{wiggly_slope}{65} % boson slope of waves
    % external vertices
    \fmfleft{i2,i1}
    \fmfright{o2,o1}
    % incoming gluons
    \fmf{gluon}{v1,i1}
    \fmf{gluon}{i2,v2}
    % top box loop
    \fmf{fermion,t=1}{v1,h1}
    \fmf{fermion,t=0}{h1,h2}
    \fmf{fermion,t=1}{h2,v2}
    \fmf{fermion,t=0,l.s=left,label=$t$}{v2,v1}
    % outgoing Higgs bosons
    \fmf{dashes}{h1,o1}
    \fmf{dashes}{h2,o2}
    % labels
    \fmfv{l.a=170,l.d=5,l=$g$}{i1}
    \fmfv{l.a=-170,l.d=5,l=$g$}{i2}
    \fmfv{l.a=10,l.d=5,l=$h$}{o1}
    \fmfv{l.a=-10,l.d=5,l=$\Delta$}{o2}
  \end{fmfgraph*}
  } % close \fmfframe
\end{fmffile}

==> figures/fig_gg_hD_triangle.tex <==
\begin{fmffile}{fig_gg_hD_triangle}
  \fmfframe(3,12)(10,12){ % padding (L,T)(R,B)
  \begin{fmfgraph*}(160,50) % dimensions (WH)
    % line style
    \fmfset{wiggly_len}{12} % boson wavelength
    \fmfset{wiggly_slope}{65} % boson slope of waves
    % external vertices
    \fmfstraight
    \fmfleft{i2,i1}
    \fmfright{o2,m,o1}
    % gluons
    \fmf{gluon}{i2,t2}
    \fmf{gluon}{t1,i1}
    \fmf{phantom,t=0.4}{t1,o1,o2,t2} % pull gluons right
    \fmffreeze
    % top triangle loop
    \fmf{fermion}{t1,t3,t2}
    \fmf{fermion,l.s=left,label=$t$}{t2,t1}
    \fmf{phantom,t=1.2}{t3,m} % pull triangle right
    \fmffreeze % fix triangle
    % H -> HH
    \fmf{dashes,l.s=left}{t3,h}
    \fmf{dashes,t=0.8}{o2,h,o1}
    \fmf{phantom,l.d=3,l.s=right,label=$h^*,,\Delta^*$}{t3,h}
    % labels
    \fmflabel{$g$}{i1}
    \fmflabel{$g$}{i2}
    \fmfv{l.a=25,l.d=4,l=$h$}{o1}
    \fmfv{l.a=-25,l.d=4,l=$\Delta$}{o2}
  \end{fmfgraph*}
  } % close \fmfframe
\end{fmffile}

==> figures/fig_pp_DD_bbNN.tex <==
\begin{fmffile}{fig-pp_DD_bbNN}
\setlength{\unitlength}{0.03cm}
\begin{fmfgraph*}(200,150)
  \fmfstraight
  \fmfleft{l1,l2,l3,l4}     \fmfright{r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12,r13,r14}
  \fmftop{t1,t2,t3}         \fmfbottom{b1,b2,b3}
  \fmf{double, tension=2, label=$p$, l.side=left}{l3,v1}
  \fmf{double, tension=1.5}{v1,vg1}
  \fmf{phantom}{vg1,t2}
  \fmf{double, tension=2, label=$p$, l.side=right}{l2,v2}
  \fmf{double, tension=1.5}{v2,vg2}
  \fmf{phantom}{vg2,b2}
  \fmf{gluon, tension=2}{v1,v3}
  \fmf{gluon, tension=2}{v2,v3}
  \fmf{dashes, label=$h$, l.side=left, tension=2.5}{v3,v4}
  \fmf{dashes, label=$\Delta$, tension=1.5, l.side=right}{v4,v5}
  \fmf{dashes, label=$\Delta$, tension=1.5, l.side=left}{v4,v6}
  % N12 decay to ell jj
  \fmf{plain, label=$N$,l.side=right}{v5,v7}
  \fmf{plain, label=$N$,l.side=left}{v5,v8}
  \fmf{plain}{v7,r2}
  \fmf{plain}{v7,r3}
  \fmf{plain}{v7,r4}
  \fmf{plain}{v8,r5}
  \fmf{plain}{v8,r6}
  \fmf{plain}{v8,r7} 
  % h decays to b bar
  \fmf{plain, label=$b$, l.side=right}{v6,r9}
  \fmf{plain, label=$\overline b$, l.side=left}{v6,r12}  
  \fmf{phantom,tension=.2}{b2,v5}
  \fmf{phantom,tension=.2}{t2,v6}
  \fmflabel{$\ell_1^{\pm}$}{r4}
  \fmflabel{$\ell_2^{\pm}$}{r7}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r2}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r3}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r5}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r6}          
  \fmfv{d.sh=circle, d.f=shaded, d.size=8}{v7}
  \fmfv{d.sh=circle, d.f=shaded, d.size=8}{v8}
  \fmfv{d.sh=circle, d.f=shaded, d.size=9}{v3}
\end{fmfgraph*}
\end{fmffile}

==> figures/fig_pp_hD_bbNN.tex <==
\begin{fmffile}{fig-pp_hD_bbNN}
\setlength{\unitlength}{0.03cm}
\begin{fmfgraph*}(200,150)
  \fmfstraight
  \fmfleft{l1,l2,l3,l4}     \fmfright{r1,r2,r3,r4,r5,r6,r7,r8,r9,r10,r11,r12,r13,r14}
  \fmftop{t1,t2,t3}         \fmfbottom{b1,b2,b3}
  \fmf{double, tension=2, label=$p$, l.side=left}{l3,v1}
  \fmf{double, tension=1.5}{v1,vg1}
  \fmf{phantom}{vg1,t2}
  \fmf{double, tension=2, label=$p$, l.side=right}{l2,v2}
  \fmf{double, tension=1.5}{v2,vg2}
  \fmf{phantom}{vg2,b2}
  \fmf{gluon, tension=2}{v1,v3}
  \fmf{gluon, tension=2}{v2,v3}
  \fmf{dashes, label=$h^*,, \Delta^*$, l.side=left, tension=2.5}{v3,v4}
  \fmf{dashes, label=$\Delta$, tension=1.5, l.side=right}{v4,v5}
  \fmf{dashes, label=$h$, tension=1.5, l.side=left}{v4,v6}
  % N12 decay to ell jj
  \fmf{plain, label=$N$,l.side=right}{v5,v7}
  \fmf{plain, label=$N$,l.side=left}{v5,v8}
  \fmf{plain}{v7,r2}
  \fmf{plain}{v7,r3}
  \fmf{plain}{v7,r4}
  \fmf{plain}{v8,r5}
  \fmf{plain}{v8,r6}
  \fmf{plain}{v8,r7} 
  % h decays to b bar
  \fmf{plain, label=$b$, l.side=right}{v6,r9}
  \fmf{plain, label=$\overline b$, l.side=left}{v6,r12}  
  \fmf{phantom,tension=.2}{b2,v5}
  \fmf{phantom,tension=.2}{t2,v6}
  \fmflabel{$\ell_1^{\pm}$}{r4}
  \fmflabel{$\ell_2^{\pm}$}{r7}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r2}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r3}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r5}
  \fmflabel{$\scalebox{.8}{\color{lightgray} j}$}{r6}          
  \fmfv{d.sh=circle, d.f=shaded, d.size=8}{v7}
  \fmfv{d.sh=circle, d.f=shaded, d.size=8}{v8}
  \fmfv{d.sh=circle, d.f=shaded, d.size=9}{v3}
\end{fmfgraph*}
\end{fmffile}

==> figures/fig_qq_VD.tex <==
\begin{fmffile}{fig_qq_VD}
  \fmfframe(-4,14)(-2,15){ % padding (L,T)(R,B)
  %\color{colVH} % green text color
  %\fmfcmd{foreground:=(0.1,0.5,0.1);} % green line color
  \begin{fmfgraph*}(110,60) % dimensions (WH)
    % line style
    \fmfset{wiggly_len}{12} % boson wavelength
    \fmfset{wiggly_slope}{65} % boson slope of waves
    % external vertices
    \fmfleft{i2,i1}
    \fmfright{o2,o1}
    % main
    \fmf{fermion}{i1,v1,i2}
    \fmf{boson,label.side=left,label=$V^*$}{v1,v2} % s-channel
    \fmf{boson}{v2,o1}
    \fmf{dashes}{v2,o2} % Higgs
    % Higss coupling
    % \fmfv{decor.shape=circle,decor.filled=full,decor.size=4,f=(.15,,.75,,.15),
        %   l.d=6,l.a=-110,l=\color{colkappaV}$\kappa_V$\hspace{5pt}}{v2} % finetune with \hspace
    % labels
    \fmfv{l.a=150,l.d=5,l=$q$}{i1}
    \fmfv{l.a=-150,l.d=5,l=$\overline{q}'$}{i2}
    \fmfv{l.a=30,l.d=5,l=$V$}{o1}
    \fmfv{l.a=-30,l.d=5,l= $\Delta$}{o2}
  \end{fmfgraph*}
  } % close \fmfframe
\end{fmffile}
